Does Big Data Require Complex Systems? A Performance Comparison Between Spark and Unicage Shell Scripts

The paradigm of big data is characterized by the need to collect and process data sets of great volume, arriving at the systems with great velocity, in a variety of formats. Spark is a widely used big data processing system that can be integrated with Hadoop to provide powerful abstractions to developers, such as distributed storage through HDFS and resource management through YARN. When all the required configurations are made, Spark can also provide quality attributes, such as scalability, fault tolerance, and security. However, all of these benefits come at the cost of complexity, with high memory requirements, and additional latency in processing. An alternative approach is to use a lean software stack, like Unicage, that delegates most control back to the developer. In this work we evaluated the performance of big data processing with Spark versus Unicage, in a cluster environment hosted in the IBM Cloud. Two sets of experiments were performed: batch processing of unstructured data sets, and query processing of structured data sets. The input data sets were of significant size, ranging from 64 GB to 8192 GB in volume. The results show that the performance of Unicage scripts is superior to Spark for search workloads like grep and select, but that the abstractions of distributed storage and resource management from the Hadoop stack enable Spark to execute workloads with inter-record dependencies, such as sort and join, with correct outputs.

==> Graphs/aggregation-dps.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {43,86,173,347,698,1407,2823,5672},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
	%ytick = {0,1,2},
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = processing rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=0.90,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{hive}, col sep=comma] {CSVs/aggregation-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{spark}, col sep=comma] {CSVs/aggregation-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{unicage}, col sep=comma] {CSVs/aggregation-execution-time.csv};
\legend{Hive MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/aggregation-execution-time.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {43,86,173,347,698,1407,2823,5672},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = execution time (hours),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{hive}/3600, col sep=comma] {CSVs/aggregation-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{spark}/3600, col sep=comma] {CSVs/aggregation-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{unicage}/3600, col sep=comma] {CSVs/aggregation-execution-time.csv};
\legend{Hive MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/batch-data-loading-dps.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {63,125,251,501,1002,2005,4009,8019},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = loading rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=1.6,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{hadoop}, col sep=comma] {CSVs/batch-data-loading.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{unicage}, col sep=comma] {CSVs/batch-data-loading.csv};
\legend{Hadoop cluster,Unicage cluster}
\end{axis}
\end{tikzpicture}

==> Graphs/batch-data-loading.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {63,125,251,501,1002,2005,4009,8019},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = execution time (hours),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{hadoop}/3600, col sep=comma] {CSVs/batch-data-loading.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{unicage}/3600, col sep=comma] {CSVs/batch-data-loading.csv};
\legend{Hadoop cluster,Unicage cluster}
\end{axis}
\end{tikzpicture}

==> Graphs/data-loading-dps-ORIGINAL.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=10pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {64,128,256,512,1024,2048,4096,8192},
    x tick label style={
        /pgf/number format/1000 sep=
    },
    enlarge x limits = 0.1,
	width = \textwidth,
	height = 0.45\textwidth,
	xlabel = tiered input data set volume (GB),
	ylabel = loading rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=1.60,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=black!40,draw=black!40,text=black!60},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black},
		{fill=bargreen!50,draw=bargreen!50,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.5cm}, legend columns=2, transpose legend, font=\small}
]
\addplot table [x expr=\coordindex, y=HDP-Wiki, col sep=comma] {CSVs/all-loading-rates.csv};
\addplot table [x expr=\coordindex, y=HDP-Ecom, col sep=comma] {CSVs/all-loading-rates.csv};
\addplot table [x expr=\coordindex, y=Unic-Wiki, col sep=comma] {CSVs/all-loading-rates.csv};
\addplot table [x expr=\coordindex, y=Unic-Ecom, col sep=comma] {CSVs/all-loading-rates.csv};
\legend{Hadoop cluster (Wikipedia entries),Hadoop cluster (e-commerce tables),Unicage cluster (Wikipedia entries),Unicage cluster (e-commerce tables)}
\end{axis}
\end{tikzpicture}

==> Graphs/data-loading-dps.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=10pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {64,128,256,512,1024,2048,4096,8192},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.45\columnwidth,
	xlabel = tiered input data set volume (GB),
	ylabel = loading rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\footnotesize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=1.55,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!80,draw=black!80,text=black!80},
		{fill=black!40,draw=black!40,text=black!60},	{fill=teal!60,draw=teal!60,text=teal!70!black},
        {fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=2, transpose legend, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y=HDP-Wiki, col sep=comma] {CSVs/all-loading-rates.csv};
\addplot table [x expr=\coordindex, y=HDP-Ecom, col sep=comma] {CSVs/all-loading-rates.csv};
\addplot table [x expr=\coordindex, y=Unic-Wiki, col sep=comma] {CSVs/all-loading-rates.csv};
\addplot table [x expr=\coordindex, y=Unic-Ecom, col sep=comma] {CSVs/all-loading-rates.csv};
\legend{Hadoop cluster (Wikipedia ent.),Hadoop cluster (e-com tab.),Unicage cluster (Wikipedia ent.),Unicage cluster (e-com tab.)}
\end{axis}
\end{tikzpicture}

==> Graphs/generation-times.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=11pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {64,128,256,512,1024,2048,4096,8192},
    x tick label style={
        /pgf/number format/1000 sep=
    },
    enlarge x limits = 0.1,
	width = \textwidth,
	height = 0.4\textwidth,
	xlabel = planned data set volume (GB),
	ylabel = execution time (hours),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=black!40,draw=black!40,text=black!60}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.5cm}},
	%label style={font=\footnotesize},
    %tick label style={font=\scriptsize}  
]
\addplot table [x expr=\coordindex, y expr=\thisrow{wikipedia}/3600, col sep=comma] {CSVs/gen.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{ecom}/3600, col sep=comma] {CSVs/gen.csv};
\legend{Wikipedia text entries data-set,E-commerce tables data-set}
\end{axis}
\end{tikzpicture}

==> Graphs/grep-dps.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {63,125,251,501,1002,2005,4009,8019},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = processing rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=1.60,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{hadoop}, col sep=comma] {CSVs/grep-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{spark}, col sep=comma] {CSVs/grep-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{unicage}, col sep=comma] {CSVs/grep-execution-time.csv};
\legend{Hadoop MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/grep-execution-time.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {63,125,251,501,1002,2005,4009,8019},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
	%ytick = {0,5000,10000, 15000, 20000, 25000},
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = execution time (hours),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{hadoop}/3600, col sep=comma] {CSVs/grep-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{spark}/3600, col sep=comma] {CSVs/grep-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{unicage}/3600, col sep=comma] {CSVs/grep-execution-time.csv};
\legend{Hadoop MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/join-dps.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {68,139,281,565,1145,2320,4672,9417},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
	%ytick = {0,1,2},
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = processing rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=0.40,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{hive}, col sep=comma] {CSVs/join-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{spark}, col sep=comma] {CSVs/join-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{unicage}, col sep=comma] {CSVs/join-execution-time.csv};
\legend{Hive MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/join-execution-time.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {68,139,281,565,1145,2320,4672,9417},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = execution time (hours),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{hive}/3600, col sep=comma] {CSVs/join-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{spark}/3600, col sep=comma] {CSVs/join-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{unicage}/3600, col sep=comma] {CSVs/join-execution-time.csv};
\legend{Hive MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/query-data-loading-dps.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {68,139,281,565,1145,2320,4672,9417},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.63\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = loading rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=1.80,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!80,draw=black!80,text=black!80},
		{fill=black!40,draw=black!40,text=black!60},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=2, transpose legend, font=\scriptsize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{hdfs}, col sep=comma] {CSVs/query-data-loading.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{hive}, col sep=comma] {CSVs/query-data-loading.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{unicage}, col sep=comma] {CSVs/query-data-loading.csv};
\legend{Hadoop cluster - loading to HDFS,Hadoop cluster - creating Hive tables,Unicage cluster}
\end{axis}
\end{tikzpicture}

==> Graphs/query-data-loading.txt <==
\begin{tikzpicture}
\begin{axis}[
	ybar stacked,
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {68,139,281,565,1145,2320,4672,9417},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.63\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = execution time (hours),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!80,draw=black!80,text=black!80},
		{fill=black!40,draw=black!40,text=black!60},
		{fill=black!40,draw=black!40,text=black!60},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, font=\footnotesize}
]
\addplot+[bar shift=-3pt] table [x expr=\coordindex, y expr=\thisrow{hdfs}/3600, col sep=comma] {CSVs/query-data-loading.csv};
\addplot+[hide axis, bar shift=-3pt] table [x expr=\coordindex, y expr=\thisrow{hive}/3600, col sep=comma] {CSVs/query-data-loading.csv};
\addplot+[hide axis, bar shift=-3pt, nodes near coords] coordinates {(0,0.000000001) (1,0.000000001) (2,0.000000001) (3,0.000000001) (4,0.000000001) (5,0.000000001) (6,0.000000001) (7,0.000000001)};
\resetstackedplots
\addplot+[hide axis, bar shift=+3pt] table [x expr=\coordindex, y expr=\thisrow{unicage}/3600, col sep=comma] {CSVs/query-data-loading.csv};
\addplot+[hide axis, bar shift=+3pt, nodes near coords] coordinates {(0,0.000000001) (1,0.000000001) (2,0.000000001) (3,0.000000001) (4,0.000000001) (5,0.000000001) (6,0.000000001) (7,0.000000001)};
\legend{Hadoop cluster - loading to HDFS,Hadoop cluster - creating Hive tables,,Unicage cluster,}
\end{axis}
\end{tikzpicture}

==> Graphs/select-dps.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {43,86,173,347,698,1407,2823,5672},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
	%ytick = {0,1,2},
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = processing rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=1.60,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{hive}, col sep=comma] {CSVs/select-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{spark}, col sep=comma] {CSVs/select-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{unicage}, col sep=comma] {CSVs/select-execution-time.csv};
\legend{Hive MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/select-execution-time.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {43,86,173,347,698,1407,2823,5672},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = execution time (hours),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{hive}/3600, col sep=comma] {CSVs/select-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{spark}/3600, col sep=comma] {CSVs/select-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{unicage}/3600, col sep=comma] {CSVs/select-execution-time.csv};
\legend{Hive MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/sort-dps.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3},
	xticklabels = {63,125,251,501},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
	ytick = {0,0.0200,0.0400,0.0600},
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = processing rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=0.07,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{hadoop}, col sep=comma] {CSVs/sort-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{spark}, col sep=comma] {CSVs/sort-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{unicage}, col sep=comma] {CSVs/sort-execution-time.csv};
\legend{Hadoop MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/sort-execution-time.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3},
	xticklabels = {63,125,251,501},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
	%ytick = {0,20000,40000,60000},
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = execution time (hours),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=2, transpose legend, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{hadoop}/3600, col sep=comma] {CSVs/sort-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{spark}/3600, col sep=comma] {CSVs/sort-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{unicage}/3600, col sep=comma] {CSVs/sort-execution-time.csv};
\legend{Hadoop MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/wordcount-dps.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {63,125,251,501,1002,2005,4009,8019},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
	%ytick = {0,1,2},
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = processing rate (GB/s),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=4, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	ymax=0.6,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{hadoop}, col sep=comma] {CSVs/wordcount-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{spark}, col sep=comma] {CSVs/wordcount-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{realsize}/\thisrow{unicage}, col sep=comma] {CSVs/wordcount-execution-time.csv};
\legend{Hadoop MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}

==> Graphs/wordcount-execution-time.txt <==
\begin{tikzpicture}
\begin{axis}[
    ybar = 1pt,
    bar width=6pt,
	xtick = {0,1,2,3,4,5,6,7},
	xticklabels = {63,125,251,501,1002,2005,4009,8019},
    x tick label style={
        /pgf/number format/1000 sep=, font=\small
    },
    y tick label style={
        font=\small
    },
    enlarge x limits = 0.1,
	width = \columnwidth,
	height = 0.55\columnwidth,
	xlabel = real input data set volume (GB),
	ylabel = execution time (hours),
	legend cell align = {left},
	legend pos = north west,
    xmin = 0,
    xmode = normal,
	ymajorgrids=true,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	compat=newest,
	nodes near coords,
	nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	enlarge y limits={upper, value=0.2},
	axis x line*=bottom,
	axis y line*=left,
	%y axis line style={opacity=0},
	ymin=0,
	%yticklabels={\empty},
	ytick style={draw=none},
	cycle list={
		{fill=black!60,draw=black!60,text=black!80},
		{fill=sparkblue,draw=sparkblue,text=sparkblue!70!black},
		{fill=bargreen!100,draw=bargreen!100,text=bargreen!70!black}
	},
	legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
	axis on top,
	major grid style=white,
	ymajorgrids,
	extra x ticks={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
    extra x tick labels={},
    extra x tick style={
        grid=major,
        major tick length=0pt,
		major grid style = {lightgray},
    },
        legend image post style={scale=0.5},
	legend style={draw=none,fill opacity=0.8,text opacity=1,/tikz/every even column/.append style={column sep=0.2cm}, legend columns=-1, font=\footnotesize}
]
\addplot table [x expr=\coordindex, y expr=\thisrow{hadoop}/3600, col sep=comma] {CSVs/wordcount-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{spark}/3600, col sep=comma] {CSVs/wordcount-execution-time.csv};
\addplot table [x expr=\coordindex, y expr=\thisrow{unicage}/3600, col sep=comma] {CSVs/wordcount-execution-time.csv};
\legend{Hadoop MR,Spark,Unicage}
\end{axis}
\end{tikzpicture}
